Structural properties of distance-bounded phylogenetic reconciliation

Phylogenetic reconciliation seeks to explain host-symbiont co-evolution by mapping parasite trees onto host trees through events such as cospeciation, duplication, host switching, and loss. Finding an optimal reconciliation that ensures time-consistency is computationally hard when timing information is incomplete, and the complexity remains open when host switches are restricted by a fixed maximum distance $d$. While the case $d = 2$ is known to be polynomial, larger values are unresolved. In this paper, we study the cases $d = 3$ and $d = 4$. We show that although arbitrarily large cycles may occur, it suffices to check only bounded-size cycles (we provide a complete list), provided the reconciliation satisfies acyclicity (i.e., time-consistency) in a stronger sense, which we call strong acyclicity. Strong acyclicity is associated with incorporating discrete time slices into the model.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] 
(v)--+(-1,-1) coordinate(v1); 
\end{scope}
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u)--(v);
\hypertarget{fig:itm:tri1}{}
\hypertarget{fig:itm:tri1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v)--+(-1,-1) coordinate(v1);
\draw[postaction={decorate}] (u)--+( 1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (u1) to[bend left] (v);
\draw[line width=0.75,->] (v1) to[bend right] (u);
\hypertarget{fig:itm:tetra1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v2)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (v3)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u)--(v2);
\hypertarget{fig:itm:tetra2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v)--+(-1,-1) node(v1)[dot]{}; 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u)--(v);
\hypertarget{fig:itm:tetra3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v)--+(1,-1) node(v1)[dot]{};
\draw[postaction={decorate}] (v1)--+(1,-1) coordinate(v3);
\draw[postaction={decorate}] (u)--+(1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (u1) -- (v);
\draw[line width=0.75,->] (v3) to[bend right=10] (u);
\hypertarget{fig:itm:penta1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v)--+(1,-1) node(v1)[dot]{};
\draw[postaction={decorate}] (v1)--+(1,-1) coordinate(v3);
\draw[postaction={decorate}] (u)--+(1,-1) node(u1)[dot]{}; 
\draw[postaction={decorate}] (u1)--+(1,-1) coordinate(u3); 
\end{scope}
\draw[line width=0.75,->] (u3) -- (v);
\draw[line width=0.75,->] (v3) to[bend right=10] (u);
\hypertarget{fig:itm:hexa1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u2)--+(-1,-1) coordinate(u4);
\end{scope}
\draw[line width=0.75,->] (u4) -- (u1);
\draw[line width=0.75,->] (u1) to[bend left=40] (v1);
\draw[line width=0.75,->] (v1) -- (u2);
\hypertarget{fig:itm:tetra4}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u2)--+(-1,-1) node(u4)[dot]{};
\draw[postaction={decorate}] (u4)--+(-1,-1) coordinate(u6);
\end{scope}
\draw[line width=0.75,->] (u6) -- (u1);
\draw[line width=0.75,->] (u1) to[bend left=40] (v1);
\draw[line width=0.75,->] (v1) -- (u2);
\hypertarget{fig:itm:penta1.5}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1) 
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u1)--+(1,-1) coordinate(u3);
\end{scope}
\draw[line width=0.75,->] (u3) -- (u2);
\draw[line width=0.75,->] (u2) -- (v1);
\draw[line width=0.75,->] (v1) -- (v2);
\draw[line width=0.75,->] (v2) to[bend right=40] (u1);
\hypertarget{fig:itm:penta2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1) 
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u1)--+(1,-1) node(u3)[dot]{};
\draw[postaction={decorate}] (u3)--+(1,-1) coordinate(u5);
\end{scope}
\draw[line width=0.75,->] (u5) -- (u2);
\draw[line width=0.75,->] (u2) -- (v1);
\draw[line width=0.75,->] (v1) -- (v2);
\draw[line width=0.75,->] (v2) to[bend right=40] (u1);
\hypertarget{fig:itm:hexa2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1) 
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u1)--+(1,-1) coordinate(u3);
\draw[postaction={decorate}] (v1)--+(1,-1) coordinate(v3);
\end{scope}
\draw[line width=0.75,->] (u3) -- (u2);
\draw[line width=0.75,->] (u2) -- (v1);
\draw[line width=0.75,->] (v3) -- (v2);
\draw[line width=0.75,->] (v2) to[bend right=40] (u1);
\hypertarget{fig:itm:hexa3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1) 
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u1)--+(1,-1) node(u3)[dot]{};
\draw[postaction={decorate}] (u3)--+(1,-1) coordinate(u5);
\draw[postaction={decorate}] (v1)--+(1,-1) coordinate(v3);
\end{scope}
\draw[line width=0.75,->] (u5) -- (u2);
\draw[line width=0.75,->] (u2) -- (v1);
\draw[line width=0.75,->] (v3) -- (v2);
\draw[line width=0.75,->] (v2) to[bend right=40] (u1);
\hypertarget{fig:itm:hepta1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1) 
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u1)--+(1,-1) coordinate(u3);
\draw[postaction={decorate}] (v1)--+(1,-1) node(v3)[dot]{};
\draw[postaction={decorate}] (v3)--+(1,-1) coordinate(v5);
\end{scope}
\draw[line width=0.75,->] (u3) -- (u2);
\draw[line width=0.75,->] (u2) -- (v1);
\draw[line width=0.75,->] (v5) -- (v2);
\draw[line width=0.75,->] (v2) to[bend right=40] (u1);
\hypertarget{fig:itm:hepta2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1.5,-1.5) coordinate(u) 
(pu)--+( 1.5,-1.5) coordinate(v)
(u)--+(-1,-1) coordinate(u1) 
(u)--+( 1,-1) coordinate(u2)
(v)--+(-1,-1) coordinate(v1) 
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u1)--+(1,-1) node(u3)[dot]{};
\draw[postaction={decorate}] (u3)--+(1,-1) coordinate(u5);
\draw[postaction={decorate}] (v1)--+(1,-1) node(v3)[dot]{};
\draw[postaction={decorate}] (v3)--+(1,-1) coordinate(v5);
\end{scope}
\draw[line width=0.75,->] (u5) -- (u2);
\draw[line width=0.75,->] (u2) -- (v1);
\draw[line width=0.75,->] (v5) -- (v2);
\draw[line width=0.75,->] (v2) to[bend right=40] (u1);
\hypertarget{fig:itm:octa1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v)
(v)--+(-1,-1) coordinate(v1); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u)--(v1);
\hypertarget{fig:itm:tri2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v)
(v)--+(-1,-1) coordinate(v1)
; 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (u1)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\hypertarget{fig:itm:tri3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v)
(v)--+(-1,-1) coordinate(v1)
; 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (u1)--(v1);
\draw[line width=0.75,->] (v3)--(u);
\hypertarget{fig:itm:tetra5}{}
\end{tikzpicture}
\caption*{\Cref{itm:tetra5}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u) to[bend left=20] (v2);
\draw[line width=0.75,->] (v2)--(v1);
\hypertarget{fig:itm:tri4}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u) to[bend left=20] (v2);
\draw[line width=0.75,->] (v2)--(v1);
\hypertarget{fig:itm:tetra7}{}
\end{tikzpicture}
\caption*{\Cref{itm:tetra7}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v)
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (u1) to[bend right=40] (v2);
\draw[line width=0.75,->] (v2)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\hypertarget{fig:itm:tetra6}{}
\end{tikzpicture}
\caption*{\Cref{itm:tetra6}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (v2)--(v1);
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u1) to[bend left=25] (v2);
\hypertarget{fig:itm:penta5}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v2)--+(1,-1) coordinate(v4); 
\draw[postaction={decorate}] (v4)--+(-1,-1) coordinate(v5); 
\end{scope}
\draw[line width=0.75,->] (v5)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u)--(v2);
\hypertarget{fig:itm:penta6}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\draw[postaction={decorate}] (v2)--+(-1,-1) coordinate(v4); 
\end{scope}
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u)--(v2);
\draw[line width=0.75,->] (v4)--(v1);
\hypertarget{fig:itm:penta4}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta4}}
\end{subfigure}%
\begin{subfigure}[c]{0.265\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\draw[postaction={decorate}] (v2)--+(1,-1) coordinate(v4); 
\draw[postaction={decorate}] (v4)--+(-1,-1) coordinate(v5); 
\end{scope}
\draw[line width=0.75,->] (v3)--(u);
%\draw[line width=0.75,->] (u) to[bend left=20] (v2);
\draw[line width=0.75,->] (u)--(v2);
\draw[line width=0.75,->] (v5)--(v1);
\hypertarget{fig:itm:hexa7}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa7}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v2)--+(-1,-1) coordinate(v3); 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (v3)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u1) to[bend left=15] (v2);
\hypertarget{fig:itm:penta3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v2)--+(1,-1) coordinate(v4); 
\draw[postaction={decorate}] (v4)--+(-1,-1) coordinate(v5); 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (v5)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u1) to[bend left=15] (v2);
\hypertarget{fig:itm:hexa5}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa5}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\draw[postaction={decorate}] (v2)--+(-1,-1) coordinate(v4); 
\end{scope}
\draw[line width=0.75,->] (v4)--(v1);
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u1) to[bend left=15] (v2);
\hypertarget{fig:itm:hexa4}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
% \coordinate (pu);
% \draw [tree-edges] 
% (pu)--+(-1,-1) coordinate(u) 
% (pu)--+( 1,-1) coordinate(v) 
% (v)--+(-1,-1) coordinate(v1)
% (v)--+( 1,-1) coordinate(v2)
% (v2)--+(-1,-1) coordinate(v3)
% (v3)--+( 1,-1) coordinate(v5);
% \begin{scope}[thick,decoration={
%     markings,
%     mark=at position 0.6 with {\arrow{>}}}
%     ] 
% \draw[postaction={decorate}] (v2)--+(1,-1) coordinate(v4); 
% \end{scope}
% \draw[line width=0.75,->] (v4)--(v5);
% \draw[line width=0.75,->] (v5) to[bend left] (v1);
% \draw[line width=0.75,->] (v1)--(u);
% \draw[line width=0.75,->] (u)--(v2);
% \end{tikzpicture}
% \caption*{\Cref{itm:penta7}}
% \end{subfigure}%
\begin{subfigure}[c]{0.265\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\draw[postaction={decorate}] (v2)--+(1,-1) coordinate(v4); 
\draw[postaction={decorate}] (v4)--+(-1,-1) coordinate(v5); 
\draw[postaction={decorate}] (u)--+(-1,-1) coordinate(u1); 
\end{scope}
\draw[line width=0.75,->] (v5)--(v1);
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u1) to[bend left=15] (v2);
\hypertarget{fig:itm:hepta3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) node[dot,thick](v1){}
(v)--+( 1,-1) coordinate(v2)
(v1)--+(-1,-1) coordinate(v3); 
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v2)--+(-1,-1) coordinate(v4); 
\end{scope}
\draw[line width=0.75,->] (v3)--(v2);
\draw[line width=0.75,->] (v4) to[bend right] (u);
\draw[line width=0.75,->] (u)--(v3);
\hypertarget{fig:itm:tetra8}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) node(v2)[dot,thick]{}
(v2)--+( 1,-1) coordinate(v4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v4)--+(-1,-1) coordinate(v5); 
\end{scope}
\draw[line width=0.75,->] (v5)--(v1);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u) to[bend left=10] (v4);
\hypertarget{fig:itm:tetra9}{}
\end{tikzpicture}
\caption*{\Cref{itm:tetra9}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) node(v2)[dot,thick]{}
(v2)--+( 1,-1) coordinate(v4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v4)--+(-1,-1) coordinate(v5); 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3); 
\end{scope}
\draw[line width=0.75,->] (v5)--(v1);
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u) to[bend left=10] (v4);
\hypertarget{fig:itm:penta8}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta8}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2)
(v2)--+(-1,-1) coordinate(v4)
(v2)--+( 1,-1) coordinate(v5);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3);
\end{scope}
\draw[line width=0.75,->] (v4)--(v5);
\draw[line width=0.75,->] (v5) to[bend left=70] (v1);
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u) to[bend left] (v4);
\hypertarget{fig:itm:penta9}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta9}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2)
(v2)--+(-1,-1) coordinate(v4)
(v2)--+( 1,-1) coordinate(v5);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v5)--+(-1,-1) coordinate(v6);
\end{scope}
\draw[line width=0.75,->] (v4)--(v5);
\draw[line width=0.75,->] (v6) to[bend left] (v1);
\draw[line width=0.75,->] (v1)--(u);
\draw[line width=0.75,->] (u) to[bend left] (v4);
\hypertarget{fig:itm:penta10}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (pu);
\draw [tree-edges] 
(pu)--+(-1,-1) coordinate(u) 
(pu)--+( 1,-1) coordinate(v) 
(v)--+(-1,-1) coordinate(v1)
(v)--+( 1,-1) coordinate(v2)
(v2)--+(-1,-1) coordinate(v4)
(v2)--+( 1,-1) coordinate(v5);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (v5)--+(-1,-1) coordinate(v6);
\draw[postaction={decorate}] (v1)--+(-1,-1) coordinate(v3);
\end{scope}
\draw[line width=0.75,->] (v4)--(v5);
\draw[line width=0.75,->] (v6) to[bend left] (v1);
\draw[line width=0.75,->] (v3)--(u);
\draw[line width=0.75,->] (u) to[bend left] (v4);
\hypertarget{fig:itm:hexa9}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa9}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7)--(k4);
\draw[line width=0.75,->] (k4)--(k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:penta11}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta11}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7)--(k4);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hexa10}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa10}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7)--(k4);
\draw[line width=0.75,->] (k4)--(k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa11}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7)--(k4);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta5}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) node(k7)[dot]{};
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k9) to[bend left=10] (k4);
\draw[line width=0.75,->] (k4)--(k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hexa12}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa12}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) node(k7)[dot]{};
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k9);
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k9) to[bend left=10] (k4);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hepta6}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta6}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) node(k7)[dot]{};
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k9) to[bend left=10] (k4);
\draw[line width=0.75,->] (k4)--(k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta7}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) node(k7)[dot]{};
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k9);
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k9) to[bend left=10] (k4);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k6);
%\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta12}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta12}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7)--(k6);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:penta13}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta13}}
\end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7)--(k6);
\draw[line width=0.75,->] (k6) to[bend right] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa13}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa13}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7) to[bend left] (k8);
\draw[line width=0.75,->] (k8)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hexa14}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa14}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k8)--+(-1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7) to[bend left] (k8);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hepta8}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta8}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k8)--+( 1,-1) coordinate(k9);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7) to[bend left] (k8);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:octa3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7) to[bend left] (k8);
\draw[line width=0.75,->] (k8)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta9}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta9}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k8)--+(-1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7) to[bend left] (k8);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa4}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa4}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k5)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k8)--+( 1,-1) coordinate(k9);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k7) to[bend left] (k8);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:nona1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k8)--+(-1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k8);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hexa15}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa15}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k8)--+( 1,-1) coordinate(k9);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k8);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hepta10}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k8);
\draw[line width=0.75,->] (k8)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa16}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa16}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k8)--+(-1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k8);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta11}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta11}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k8)--+( 1,-1) coordinate(k9);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k8);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa5}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa5}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) node[dot](k8){};
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa17}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) node[dot](k8){};
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hexa18}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa18}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) node[dot](k8){};
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta12}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k11);
\draw[line width=0.75,->] (k11)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hepta13}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta13}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+(-1,-1) node(k10)[dot]{};
\draw[postaction={decorate}] (k10)--+(-1,-1) coordinate(k12);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k12)--(k11);
\draw[line width=0.75,->] (k11)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:octa6}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k11)--+(-1,-1) coordinate(k13);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k11);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hepta14}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta14}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\draw[postaction={decorate}] (k11)--+(-1,-1) coordinate(k13);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k11);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:octa7}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa7}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+(-1,-1) node(k10)[dot]{};
\draw[postaction={decorate}] (k10)--+(-1,-1) coordinate(k12);
\draw[postaction={decorate}] (k11)--+(-1,-1) coordinate(k13);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k12)--(k11);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:nona2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k11);
\draw[line width=0.75,->] (k11)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta15}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta15}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k11);
\draw[line width=0.75,->] (k11)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa8}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa8}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+(-1,-1) node(k10)[dot]{};
\draw[postaction={decorate}] (k10)--+(-1,-1) coordinate(k12);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k12)--(k11);
\draw[line width=0.75,->] (k11)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:nona3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k11)--+(-1,-1) coordinate(k13);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k11);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa9}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa9}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\draw[postaction={decorate}] (k11)--+(-1,-1) coordinate(k13);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k11);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:nona4}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\draw[postaction={decorate}] (k10)--+(-1,-1) coordinate(k12);
\draw[postaction={decorate}] (k11)--+(-1,-1) coordinate(k13);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k12)--(k11);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:deca1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) node(k11)[dot]{};
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:hepta16}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta16}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) node(k11)[dot]{};
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta17}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta17}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) node(k11)[dot]{};
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+(-1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa10}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa10}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k14);
\draw[line width=0.75,->] (k14)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:octa11}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa11}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k14)--+(-1,-1) coordinate(k15);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k14);
\draw[line width=0.75,->] (k15)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:octa12}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa12}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\draw[postaction={decorate}] (k14)--+(-1,-1) coordinate(k15);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k14);
\draw[line width=0.75,->] (k15)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:nona5}{}
\end{tikzpicture}
\caption*{\Cref{itm:nona5}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k14)--+( 1,-1) coordinate(k15);
\draw[postaction={decorate}] (k15)--+(-1,-1) coordinate(k16);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k14);
\draw[line width=0.75,->] (k16)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:nona6}{}
\end{tikzpicture}
\caption*{\Cref{itm:nona6}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\draw[postaction={decorate}] (k14)--+( 1,-1) coordinate(k15);
\draw[postaction={decorate}] (k15)--+(-1,-1) coordinate(k16);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k14);
\draw[line width=0.75,->] (k16)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k1)--(j);
\hypertarget{fig:itm:deca2}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k14);
\draw[line width=0.75,->] (k14)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa13}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa13}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k14);
\draw[line width=0.75,->] (k14)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:nona7}{}
\end{tikzpicture}
\caption*{\Cref{itm:nona7}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k14)--+(-1,-1) coordinate(k15);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k14);
\draw[line width=0.75,->] (k15)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:nona8}{}
\end{tikzpicture}
\caption*{\Cref{itm:nona8}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\draw[postaction={decorate}] (k14)--+(-1,-1) coordinate(k15);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k14);
\draw[line width=0.75,->] (k15)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:deca3}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k14)--+( 1,-1) coordinate(k15);
\draw[postaction={decorate}] (k15)--+(-1,-1) coordinate(k16);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k9)--(k14);
\draw[line width=0.75,->] (k16)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:deca4}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1)
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k4)--+(-1,-1) coordinate(k6)
(k4)--+( 1,-1) coordinate(k8);
\draw [tree-edges] 
(k8)--+( 1,-1) coordinate(k9);
\draw [tree-edges] 
(k8)--+(-1,-1) coordinate(k11);
\draw [tree-edges] 
(k11)--+(-1,-1) coordinate(k13);
\draw [tree-edges] 
(k11)--+( 1,-1) coordinate(k14);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k1)--+(-1,-1) coordinate(k3);
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\draw[postaction={decorate}] (k14)--+( 1,-1) coordinate(k15);
\draw[postaction={decorate}] (k15)--+(-1,-1) coordinate(k16);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k5);
\draw[line width=0.75,->] (k5)--(k9);
\draw[line width=0.75,->] (k10)--(k14);
\draw[line width=0.75,->] (k16)--(k13);
\draw[line width=0.75,->] (k13)--(k6);
\draw[line width=0.75,->] (k6) to[bend left] (k1);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:undeca1}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k4);
\draw[line width=0.75,->] (k6)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta14}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta14}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k1);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k6);
\draw[postaction={decorate}] (k6)--+(-1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j) to[bend left] (k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa19}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa19}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) node(k1)[dot,thick]{}
(k)--+( 1,-1) coordinate(k2);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\end{scope}
\draw[line width=0.75,->] (j1) to[bend left] (k2);
\draw[line width=0.75,->] (k2)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:tetra10}{}
\end{tikzpicture}
\caption*{\Cref{itm:tetra10}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) node(k1)[dot,thick]{}
(k)--+( 1,-1) coordinate(k2);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k4);
\end{scope}
\draw[line width=0.75,->] (j)--(k2);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:tetra11}{}
\end{tikzpicture}
\caption*{\Cref{itm:tetra11}}
\end{subfigure}%
\begin{subfigure}[c]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) node(k1)[dot,thick]{}
(k)--+( 1,-1) coordinate(k2);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k4);
\end{scope}
\draw[line width=0.75,->] (j1) to[bend left] (k2);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta15}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j)--(k2);
\draw[line width=0.75,->] (k2)--(k4);
\draw[line width=0.75,->] (k6)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta16}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta16}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) node(k6)[dot]{};
\draw[postaction={decorate}] (k6)--+( 1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j)--(k2);
\draw[line width=0.75,->] (k2)--(k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa20}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa20}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k5);
\end{scope}
\draw[line width=0.75,->] (j)--(k2);
\draw[line width=0.75,->] (k5)--(k4);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta17}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta17}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k5);
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j)--(k2);
\draw[line width=0.75,->] (k5)--(k4);
\draw[line width=0.75,->] (k6)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa21}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa21}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k5);
\draw[postaction={decorate}] (k4)--+( 1,-1) node(k6)[dot]{};
\draw[postaction={decorate}] (k6)--+( 1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j)--(k2);
\draw[line width=0.75,->] (k5)--(k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta18}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta18}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\end{scope}
\draw[line width=0.75,->] (j1)--(k2);
\draw[line width=0.75,->] (k2)--(k4);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta18}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta18}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j1)--(k2);
\draw[line width=0.75,->] (k2)--(k4);
\draw[line width=0.75,->] (k6)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa22}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa22}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\draw[postaction={decorate}] (k4)--+( 1,-1) node(k6)[dot]{};
\draw[postaction={decorate}] (k6)--+( 1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j1)--(k2);
\draw[line width=0.75,->] (k2)--(k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta19}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta19}}
\end{subfigure}%

\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k5);
\end{scope}
\draw[line width=0.75,->] (j1)--(k2);
\draw[line width=0.75,->] (k5)--(k4);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa23}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa23}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k5);
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j1)--(k2);
\draw[line width=0.75,->] (k5)--(k4);
\draw[line width=0.75,->] (k6)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta20}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta20}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) coordinate(k2)
(k)--+( 1,-1) coordinate(k1)
(k1)--+(-1,-1) coordinate(k5)
(k1)--+(-1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+( 1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (j)--+(-1,-1) coordinate(j1);
\draw[postaction={decorate}] (k2)--+(-1,-1) coordinate(k5);
\draw[postaction={decorate}] (k4)--+( 1,-1) node(k6)[dot]{};
\draw[postaction={decorate}] (k6)--+( 1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j1)--(k2);
\draw[line width=0.75,->] (k5)--(k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa14}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa14}}
\end{subfigure}%

\begin{subfigure}[c]{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) node(k1)[dot,thick]{}
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k6);
\end{scope}
\draw[line width=0.75,->] (j)--(k4);
\draw[line width=0.75,->] (k6)--(k5);
\draw[line width=0.75,->] (k5)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:penta19}{}
\end{tikzpicture}
\caption*{\Cref{itm:penta19}}
\end{subfigure}%
\begin{subfigure}[c]{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1,-1) node(k1)[dot,thick]{}
(k)--+( 1,-1) coordinate(k2)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k4);
\draw [tree-edges] 
(k1)--+(-1,-1) coordinate(k3);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k6);
\draw[postaction={decorate}] (k6)--+(-1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j)--(k4);
\draw[line width=0.75,->] (k8)--(k5);
\draw[line width=0.75,->] (k5)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa24}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+( 1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa25}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa25}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k5)--+( 1,-1) node(k9)[dot]{};
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k4)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta21}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k7);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k5)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k7)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hexa26}{}
\end{tikzpicture}
\caption*{\Cref{itm:hexa26}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k5)--+( 1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k7)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta22}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta22}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+(-1,-1) coordinate(k7);
\draw[postaction={decorate}] (k5)--+( 1,-1) node(k9)[dot]{};
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k7)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa15}{}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k7);
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k8);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k5)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:hepta23}{}
\end{tikzpicture}
\caption*{\Cref{itm:hepta23}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k7);
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k8);
\draw[postaction={decorate}] (k5)--+( 1,-1) coordinate(k9);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k9)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:octa16}{}
\end{tikzpicture}
\caption*{\Cref{itm:octa16}}
\end{subfigure}%
\begin{subfigure}[c]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
\coordinate (o);
\draw [tree-edges] 
(o)--+(-1,-1) coordinate(j) 
(o)--+( 1,-1) coordinate(k) 
(k)--+(-1.5,-1.5) coordinate(k1)
(k)--+( 1.5,-1.5) coordinate(k2)
(k1)--+(-1,-1) coordinate(k3)
(k1)--+( 1,-1) coordinate(k4)
(k2)--+(-1,-1) coordinate(k5)
(k2)--+( 1,-1) coordinate(k6);
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
\draw[postaction={decorate}] (k4)--+( 1,-1) coordinate(k7);
\draw[postaction={decorate}] (k7)--+(-1,-1) coordinate(k8);
\draw[postaction={decorate}] (k5)--+( 1,-1) node(k9)[dot]{};
\draw[postaction={decorate}] (k9)--+( 1,-1) coordinate(k10);
\end{scope}
\draw[line width=0.75,->] (j)--(k5);
\draw[line width=0.75,->] (k10)--(k6);
\draw[line width=0.75,->] (k6) to[bend right=40] (k4);
\draw[line width=0.75,->] (k8)--(k3);
\draw[line width=0.75,->] (k3)--(j);
\hypertarget{fig:itm:nona9}{}
\end{tikzpicture}
